GNSS-Denied Semi Direct Visual Navigation for Autonomous UAVs Aided by PI-Inspired Inertial Priors

This article proposes a method to diminish the pose (position plus attitude) drift experienced by an SVO (Semi-Direct Visual Odometry) based visual navigation system installed onboard a UAV (Unmanned Air Vehicle) by supplementing its pose estimation non linear optimizations with priors based on the outputs of a GNSS (Global Navigation Satellite System) Denied inertial navigation system. The method is inspired in a PI (Proportional Integral) control system, in which the attitude, altitude, and rate of climb inertial outputs act as targets to ensure that the visual estimations do not deviate far from their inertial counterparts. The resulting IA-VNS (Inertially Assisted Visual Navigation System) achieves major reductions in the horizontal position drift inherent to the GNSS-Denied navigation of autonomous fixed wing low SWaP (Size, Weight, and Power) UAVs. Additionally, the IA-VNS can be considered as a virtual incremental position (ground velocity) sensor capable of providing observations to the inertial filter. Stochastic high fidelity Monte Carlo simulations of two representative scenarios involving the loss of GNSS signals are employed to evaluate the results and to analyze their sensitivity to the terrain type overflown by the aircraft as well as to the quality of the onboard sensors on which the priors are based. The author releases the C ++ implementation of both the navigation algorithms and the high fidelity simulation as open-source software.

==> figs/assist_svo_motion_thread_pose_optim_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=1.6cm] (aboveinput_two) {};
	\node [coordinate, above of=midinput, node distance=0.8cm] (aboveinput_one) {};
	\node [coordinate, below of=midinput, node distance=0.8cm] (belowinput_one) {};
	\node [coordinate, below of=midinput, node distance=1.6cm] (belowinput_two) {};
	
	\node [coordinate, above of=midinput, node distance=0.2cm] (refinput) {};
	
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=yellow!30, dashed, rounded corners, right of=refinput, node distance=6.5cm, minimum width=10.4cm, minimum height=5.0cm] (MOTION) {};
	\pgfdeclarelayer{foreground};

	\node [blockgreen, right of=midinput, minimum width=2.0cm, node distance=10.2cm, align=center, minimum height=4.0cm] (PO) {\texttt{PRIOR BASED} \\ \texttt{POSE} \\ \texttt{OPTIMIZATION} \\ \texttt{Frame} i \\ \nm{\sum_{\ds{j}}}};
	\node [rectangle, draw=black!50, fill=green!30, dashed, right of=aboveinput_two, minimum width=4.8cm, node distance=4.0cm, align=center, minimum height=1.0cm] (SIA) {\texttt{INERTIAL POSE ESTIMATION}};
	\node [rectangle, draw=black!50, fill=green!30, dashed, right of=belowinput_two, minimum width=4.8cm, node distance=4.0cm, align=center, minimum height=1.0cm] (FA) {\texttt{FEATURE ALIGNMENT}};

	\draw [->] (aboveinput_one) -- node[pos=0.05] {\nm{\vec p_j^{\sss E}}} ($(PO.west)+(+0.0cm,+0.8cm)$);
	\draw [->] (midinput) -- node[pos=0.06] {\nm{\hat{\vec q}_{{\sss NB}n}}} (PO.west);
	\draw [->] (belowinput_one) -- node[pos=0.05] {\nm{\hat{h}_n}} ($(PO.west)+(+0.0cm,-0.8cm)$);
	
	
	\draw [->] ($(PO.east)+(+0.0cm,-0.0cm)$) -- node[pos=0.7] {\nm{\circled{\vec \zeta}_{{\sss EC}i}}} ($(PO.east)+(+1.8cm,-0.0cm)$);	
	\draw [dashed,->] (SIA.east) -- node[pos=0.4] {\nm{\circled{\vec \zeta}_{{\sss EC}i0} = \circled{\vec \zeta}_{{\sss EC}i}^{\star}}} ($(PO.west)+(+0.0cm,+1.6cm)$);
	\draw [->] (FA.east) -- node[pos=0.2] {\nm{\vec p_{ij}^{\sss IMG}}} ($(PO.west)+(+0.0cm,-1.6cm)$);
	
	\node at ($(MOTION.west) +(+2.1cm,2.20cm)$) {\texttt{MOTION THREAD Frame} i};
	
\end{tikzpicture}
\caption{Prior based pose optimization flow diagram}
\label{fig:assist_svo_motion_thread_pose_optim_flow_diagram}
\end{figure}	






==> figs/camera_pinhole.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (OC)    at (+0.0,+0.0);
	\coordinate (iCi)   at  ($(OC) + (+0.0,+0.7)$);
	\coordinate (iCii)  at  ($(OC) + (-0.5,-0.5)$);
	\coordinate (iCiii) at  ($(OC) + (+0.7,+0.0)$);
	\node [above of=iCi,   node distance=0.3cm] () {\nm{\iCi}};
	\node [right of=iCii,   node distance=0.5cm] () {\nm{\iCii}};
	\node [below of=iCiii, node distance=0.3cm] () {\nm{\iCiii}};
	\draw [ultra thick] [->] (OC) -- (iCi) {};
	\draw [ultra thick] [->] (OC) -- (iCii) {};
	\draw [ultra thick] [->] (OC) -- (iCiii) {};		
	%\draw [ultra thick] [-{Stealth[length=3mm]}] (OC) -- (iCi) {};
	%\draw [ultra thick] [-{Stealth[length=3mm]}] (OC) -- (iCii) {};
	%\draw [ultra thick] [-{Stealth[length=3mm]}] (OC) -- (iCiii) {};		
	\filldraw [black] (OC) circle [radius=2pt] node [left=5pt] {\nm{\OC}};	
	
	\coordinate (PP)    at ($(OC) + (+2.5,+0.0)$);	
	\coordinate (ul)    at ($(PP) + (+1.0,+2.5)$);
	\coordinate (ur)    at ($(PP) + (-1.0,+0.5)$);
	\coordinate (ll)    at ($(PP) + (+1.0,-0.5)$);
	\coordinate (lr)    at ($(PP) + (-1.0,-2.5)$);
	\fill [color=gray!20] (ul) -- (ur) -- (lr) -- (ll) -- cycle;
		
	\coordinate (OIMG)  at ($(PP) + (+1.0,-0.5)$);	
	\coordinate (iIMGi)   at ($(OIMG) + (+0.0,+0.7)$);
	\coordinate (iIMGii)  at ($(OIMG) + (-0.5,-0.5)$);
	\node [right of=iIMGi,   node distance=0.5cm] () {\nm{\iIMGi}};
	\node [right of=iIMGii,   node distance=0.7cm] () {\nm{\iIMGii}};
	\draw [ultra thick] [->] (OIMG) -- (iIMGi) {};
	\draw [ultra thick] [->] (OIMG) -- (iIMGii) {};
	%\draw [ultra thick] [-{Stealth[length=3mm]}] (OIMG) -- (iIMGi) {};
	%\draw [ultra thick] [-{Stealth[length=3mm]}] (OIMG) -- (iIMGii) {};
	\filldraw [black] (OIMG) circle [radius=2pt] node [right=3pt] {\nm{\OIMG}};	
	
	
	\draw [thick] [-] (ul) -- (ur) -- (lr) -- (ll) -- (ul);
	\draw [ultra thin, dashed] [-] (PP) -- ($(PP) + (+3.5,+0.0)$);
	\draw [ultra thin, dashed] [-] (OC) -- ($(OC) + (+1.5,+0.0)$);
	\draw [ultra thin, dashed] [-] (OC) -- ($(OC) + (-1.0,-1.0)$);
	\draw [ultra thin, dashed] [-] ($(PP) + (+1.0,+1.0)$) -- ($(PP) + (-1.0,-1.0)$);
	\draw [ultra thin, dashed] [-] ($(PP) + (+0.0,+1.5)$) -- ($(PP) + (-0.0,-1.5)$);
	%\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OC) + (-1.0,-1.0)$) -- node[below=1mm] {f} ($(PP) + (-1.0,-1.0)$);
	\draw [ultra thin] [->] ($(OC) + (-1.0,-1.0)$) -- node[below=1mm] {f} ($(PP) + (-1.0,-1.0)$);
		
	%\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(lr) + (+0.4,+0.4)$) -- ($(ur) + (+0.4,+0.4)$);		
	\draw [ultra thin] ($(lr) + (+0.4,+0.4)$) -- ($(ur) + (+0.4,+0.4)$);		
	\node at ($(PP) + (-0.35,-1.0)$) {\nm{\Sh}};		
	
	%\draw [ultra thin] [{Stealth[length=2mm]}-{Stealth[length=2mm]}] ($(ul) + (+0.0,+0.2)$) -- ($(ur) + (+0.0,+0.2)$);		
	\draw [ultra thin] [->] ($(ul) + (+0.0,+0.2)$) -- ($(ur) + (+0.0,+0.2)$);		
	\node at ($(PP) + (-0.35,+1.65)$) {\nm{\Sv}};		
	
	\coordinate (PIMG)    at ($(OC) + (+3.0,+1.3)$);
	\filldraw [black] (PIMG) circle [radius=1pt] node [left=5pt] {};	
	%\draw [thick, blue] [-{Stealth[length=3mm]}] (PIMG) -- ($(PIMG) + (+3.0,+1.3)$);
	\draw [thick, blue] [->] (PIMG) -- ($(PIMG) + (+3.0,+1.3)$);
	\draw [thick, blue] [-] (OC) -- ($(OC) + (+1.8,+0.8)$);
	%\draw [thick, blue] [-{Stealth[length=3mm]}] (OIMG) -- (PIMG);
	\draw [thick, blue] [->](OIMG) -- (PIMG);

	\node [blue] at ($(PIMG) + (+90:0.2cm)$) {\nm{\pIMG}};		
	\node [blue] at ($(PIMG) + (+3.2,+1.4)$) {\nm{\pC}};		
		
	%\draw [red] [-{Stealth[length=2mm]}] ($(OC) + (+3.1,-2.2)$) -- ($(OC) + (+1.9,-2.2)$);		
	\draw [red] [->] ($(OC) + (+3.1,-2.2)$) -- ($(OC) + (+1.9,-2.2)$);		
	\node [red] at ($(OC) + (+3.9,-2.2)$) {Focal plane};		

	%\draw [red] [-{Stealth[length=2mm]}] ($(PP) + (+1.5,+1.0)$) -- ($(PP) + (+0.1,+0.05)$);		
	\draw [red] [->] ($(PP) + (+1.5,+1.0)$) -- ($(PP) + (+0.1,+0.05)$);		
	\node [red] at ($(PP) + (+2.5,1.0)$) {Principal point};		
		
	%\draw [red] [-{Stealth[length=2mm]}] ($(PP) + (+2.7,+0.4)$) -- ($(PP) + (+2.0,+0.0)$);		
	\draw [red] [->] ($(PP) + (+2.7,+0.4)$) -- ($(PP) + (+2.0,+0.0)$);		
	\node [red] at ($(PP) + (+3.6,0.4)$) {Principal axis};				
		
	%\draw [red] [-{Stealth[length=2mm]}] ($(OC) + (-1.1,+1.1)$) -- ($(OC) + (-0.1,+0.1)$);		
	\draw [red] [->] ($(OC) + (-1.1,+1.1)$) -- ($(OC) + (-0.1,+0.1)$);		
	\node [red] at ($(OC) + (-1.0,1.3)$) {Optical Center};			
				
	%\draw [red] [-{Stealth[length=2mm]}] ($(OC) + (-0.5,-2.0)$) -- ($(OC) + (+0.1,-1.3)$);		
	\draw [red] [->] ($(OC) + (-0.5,-2.0)$) -- ($(OC) + (+0.1,-1.3)$);		
	\node [red] at ($(OC) + (-0.5,-2.2)$) {Focal Distance};		
	
\end{tikzpicture}
\caption{Frontal pinhole camera model}
\label{fig:Vis_camera_pinhole}
\end{figure}








==> figs/ch18_res_vis_assist/error_vis_att/error_vis_alter_euler_deg_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5},
ylabel={\nm{\DeltarBestnorm, \, \DeltarBvisnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\mun{\DeltarBestnorm} \pm \sigman{\DeltarBestnorm}} \hypertt{INSE},
                \nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{VNSE},
				\nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{IA-VNSE}},
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_alter_euler_deg_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_alter_euler_deg_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_alter_euler_deg_vis.txt}\mytablevis
%\addplot table [header=false, x index=0,y index=4] {\mytablevis};
%\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (80,0.40) {\footnotesize Scenario \nm{\#2} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Body attitude \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#2} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_euler_alter}
\end{figure}



==> figs/ch18_res_vis_assist/error_vis_att/error_vis_base_euler_deg_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={%{green,no markers,thick},
            %{red,no markers,thick},
            {blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5},
ylabel={\nm{\DeltarBestnorm, \, \DeltarBvisnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={%\nm{\XENDjbest{\DeltarBvisnorm}} \hypertt{IA-VNSE},
                %\nm{\XENDjworst{\DeltarBvisnorm}} \hypertt{IA-VNSE},
				\nm{\mun{\DeltarBestnorm} \pm \sigman{\DeltarBestnorm}} \hypertt{INSE},
                \nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{VNSE},
				\nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{IA-VNSE}},
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_euler_deg_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_euler_deg_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_euler_deg_vis.txt}\mytablevis
%\addplot table [header=false, x index=0,y index=4] {\mytablevis};
%\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,0.45) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Body attitude \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#1} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_euler}
\end{figure}












==> figs/ch18_res_vis_assist/error_vis_att/error_vis_base_euler_deg_comp_individual.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800}, 
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-0.2, ymax=0.3, ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
ylabel={\nm{\Delta\psiest, \, \Delta\psivis \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\mun{\Delta\psiest} \pm \sigman{\Delta\psiest}} \hypertt{INSE},
                \nm{\mui{\Delta\psivis} \pm \sigmai{\Delta\psivis}} \hypertt{VNSE},
				\nm{\mui{\Delta\psivis} \pm \sigmai{\Delta\psivis}} \hypertt{IA-VNSE}},
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_psi_deg_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_psi_deg_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_psi_deg_vis.txt}\mytablevis
\draw [] (0.0,0.0) -- (3800.0,0.0);
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,0.25) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-0.2, ymax=0.3, ytick={-0.2,-0.1,0,0.1,0.2,0.3},
ylabel={\nm{\Delta\thetaest, \, \Delta\thetavis \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\mun{\Delta\thetaest} \pm \sigman{\Delta\thetaest}} \hypertt{INSE},
                \nm{\mui{\Delta\thetavis} \pm \sigmai{\Delta\thetavis}} \hypertt{VNSE},
				\nm{\mui{\Delta\thetavis} \pm \sigmai{\Delta\thetavis}} \hypertt{IA-VNSE}},
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_theta_deg_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_theta_deg_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_theta_deg_vis.txt}\mytablevis
\draw [] (0.0,0.0) -- (3800.0,0.0);
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,0.25) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-0.2, ymax=0.3, ytick={-0.2,-0.1,0,0.1,0.2,0.3},
ylabel={\nm{\Delta\xiest, \, \Delta\xivis \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\mun{\Delta\xiest} \pm \sigman{\Delta\xiest}} \hypertt{INSE},
                \nm{\mui{\Delta\xivis} \pm \sigmai{\Delta\xivis}} \hypertt{VNSE},
				\nm{\mui{\Delta\xivis} \pm \sigmai{\Delta\xivis}} \hypertt{IA-VNSE}},
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_xi_deg_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_xi_deg_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_att/error_vis_base_xi_deg_vis.txt}\mytablevis
\draw [] (0.0,0.0) -- (3800.0,0.0);
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,0.25) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Body Euler angles \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#1} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_euler_individual}
\end{figure}



==> figs/ch18_res_vis_assist/error_vis_h/error_vis_alter_h_m_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={%{green,no markers,thick},
            {blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-20, ymax=40, ytick={-20,-10,...,40},
ylabel={\nm{\Delta\hest, \, \Delta\hvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={%\nm{\XENDjbest{\Delta\hvis}} \hypertt{IA-VNSE},
				\nm{\mun{\Delta\hest} \pm \sigman{\Delta\hest}} \hypertt{INSE},
                \nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{VNSE},
				\nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{IA-VNSE},
                \nm{\XENDjworst{\Delta\hvis}} \hypertt{IA-VNSE}},
legend columns=4,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [] (0.0,0.0) -- (500.0,0.0);
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_alter_h_m_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_alter_h_m_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_alter_h_m_vis.txt}\mytablevis
%\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (425,35) {\footnotesize Scenario \nm{\#2} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Vertical position \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#2} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_h_alter}
\end{figure}




==> figs/ch18_res_vis_assist/error_vis_h/error_vis_base_h_m_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.02)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={%{green,no markers,thick},
            {blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {magenta,no markers,thick},
            %{black,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-200, ymax=300, ytick={-200,-100,...,300},
ylabel={\nm{\Delta\hest, \, \Delta\hvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={%\nm{\XENDjbest{\Delta\hvis}} \hypertt{IA-VNSE},
				\nm{\mun{\Delta\hest} \pm \sigman{\Delta\hest}} \hypertt{INSE},
                \nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{VNSE},
				\nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{IA-VNSE},
                \nm{\XENDjworst{\Delta\hvis}} \hypertt{IA-VNSE}},
                %\nm{\XENDjsecondworst{\Delta\hvis}} \hypertt{IA-VNSE}},
legend columns=4,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [] (0.0,0.0) -- (3800.0,0.0);
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_base_h_m_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_base_h_m_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_h/error_vis_base_h_m_vis.txt}\mytablevis
%\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
%\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,-150) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Vertical position \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#1} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_h}
\end{figure}




==> figs/ch18_res_vis_assist/error_vis_hor/error_vis_alter_hor_m_pc_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.05)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={%{green,no markers,thick},
			{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=14.0cm,
height=5.5cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{sec}}},
xmajorgrids,
ymin=0, ymax=400, ytick={0,100,...,400},
ylabel={\nm{\Deltaxhorest, \, \Deltaxhorvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={%\nm{\XENDjbest{\Deltaxhorvis}} \hypertt{IA-VNSE},
				\nm{\mun{\Deltaxhorest} \pm \sigman{\Deltaxhorest}} \hypertt{INSE},
				\nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{VNSE},
				\nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{IA-VNSE},
				\nm{\XENDjworst{\Deltaxhorvis}} \hypertt{IA-VNSE}},
legend columns=2,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_alter_hor_m_pc_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_alter_hor_m_pc_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_alter_hor_m_pc_vis.txt}\mytablevis
%addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (70,360) {\footnotesize Scenario \nm{\#2} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Horizontal position \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#2} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_hor_alter}
\end{figure}



==> figs/ch18_res_vis_assist/error_vis_hor/error_vis_base_hor_m_pc_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.19,0.55)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={%{green,no markers,thick},
			{blue,no markers,very thick},
            {red,no markers,very thick},
            {green,no markers,very thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=16.0cm,
height=5.5cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{sec}}},
xmajorgrids,
ymin=0, ymax=8000, ytick={0,2000,4000,6000,8000},
ylabel={\nm{\Deltaxhorest, \, \Deltaxhorvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={%\nm{\XENDjbest{\Deltaxhorvis}} \hypertt{IA-VNSE},
				\nm{\mun{\Deltaxhorest} \pm \sigman{\Deltaxhorest}} \hypertt{INSE},
				\nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{VNSE},
				\nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{IA-VNSE},
				\nm{\XENDjworst{\Deltaxhorvis}} \hypertt{IA-VNSE}},
legend columns=1,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_base_hor_m_pc_nav.txt}\mytablenav
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_base_hor_m_pc_vis_relocalization.txt}\mytablevispartial
\pgfplotstableread{figs/ch18_res_vis_assist/error_vis_hor/error_vis_base_hor_m_pc_vis.txt}\mytablevis
%\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=1] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=3] {\mytablevispartial};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (650,3200) {\footnotesize Scenario \nm{\#1} \hypertt{MX}};
\end{axis}   
\end{tikzpicture}
\caption{Horizontal position \texttt{INSE}, \texttt{VNSE}, and \texttt{IA-VNSE} for scenario \nm{\#1} \texttt{MX} (100 runs)}
\label{fig:Res_vis_assist_results_hor}
\end{figure}



==> figs/ch19_ana_vis_assist/zone_att/error_alter_euler_deg_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.33,0.80)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {violet,no markers,thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin},
            {violet,dashed,no markers,ultra thin},{violet,dashed,no markers,ultra thin},
            {magenta,dashed,no markers,ultra thin},{magenta,dashed,no markers,ultra thin}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.4, ytick={0,0.1,0.2,0.3,0.4},
ylabel={\nm{\DeltarBestnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS},
				\hypertt{UR},
				\hypertt{PR}},
legend columns=6,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_att/error_alter_euler_deg_nav.txt}\mytablenav
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=4] {\mytablenav};
\addplot table [header=false, x index=0,y index=7] {\mytablenav};
\addplot table [header=false, x index=0,y index=10] {\mytablenav};
\addplot table [header=false, x index=0,y index=13] {\mytablenav};
\addplot table [header=false, x index=0,y index=16] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=5] {\mytablenav};
\addplot table [header=false, x index=0,y index=6] {\mytablenav};
\addplot table [header=false, x index=0,y index=8] {\mytablenav};
\addplot table [header=false, x index=0,y index=9] {\mytablenav};
\addplot table [header=false, x index=0,y index=11] {\mytablenav};
\addplot table [header=false, x index=0,y index=12] {\mytablenav};
\addplot table [header=false, x index=0,y index=14] {\mytablenav};
\addplot table [header=false, x index=0,y index=15] {\mytablenav};
\addplot table [header=false, x index=0,y index=17] {\mytablenav};
\addplot table [header=false, x index=0,y index=18] {\mytablenav};
\path node [draw, shape=rectangle, fill=white] at (430,0.35) {\footnotesize Scenario \nm{\#2}};
\path node [draw, shape=rectangle, fill=white] at (85,0.26) {\footnotesize \nm{\mun{\DeltarBestnorm} \pm \sigman{\DeltarBestnorm}} \hypertt{INSE}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.05)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {violet,no markers,thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin},
            {violet,dashed,no markers,ultra thin},{violet,dashed,no markers,ultra thin},
            {magenta,dashed,no markers,ultra thin},{magenta,dashed,no markers,ultra thin}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.4, ytick={0,0.1,0.2,0.3,0.4},
ylabel={\nm{\DeltarBvisnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_att/error_alter_euler_deg_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=13] {\mytablevis};
\addplot table [header=false, x index=0,y index=16] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\addplot table [header=false, x index=0,y index=14] {\mytablevis};
\addplot table [header=false, x index=0,y index=15] {\mytablevis};
\addplot table [header=false, x index=0,y index=17] {\mytablevis};
\addplot table [header=false, x index=0,y index=18] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (430,0.15) {\footnotesize Scenario \nm{\#2}};
\path node [draw, shape=rectangle, fill=white] at (85,0.36) {\footnotesize \nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on body attitude \texttt{INSE} and \texttt{IA-VNSE} for scenario \nm{\#2} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_euler_alter}
\end{figure}





==> figs/ch19_ana_vis_assist/zone_att/error_base_euler_deg_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.21,0.80)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.4, ytick={0,0.1,0.2,0.3,0.4},
ylabel={\nm{\DeltarBestnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS}},
legend columns=4,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_att/error_base_euler_deg_nav.txt}\mytablenav
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=4] {\mytablenav};
\addplot table [header=false, x index=0,y index=7] {\mytablenav};
\addplot table [header=false, x index=0,y index=10] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=5] {\mytablenav};
\addplot table [header=false, x index=0,y index=6] {\mytablenav};
\addplot table [header=false, x index=0,y index=8] {\mytablenav};
\addplot table [header=false, x index=0,y index=9] {\mytablenav};
\addplot table [header=false, x index=0,y index=11] {\mytablenav};
\addplot table [header=false, x index=0,y index=12] {\mytablenav};
\path node [draw, shape=rectangle, fill=white] at (3300,0.35) {\footnotesize Scenario \nm{\#1}};
\path node [draw, shape=rectangle, fill=white] at (2300,0.35) {\footnotesize \nm{\mun{\DeltarBestnorm} \pm \sigman{\DeltarBestnorm}} \hypertt{INSE}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.05)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=0.4, ytick={0,0.1,0.2,0.3,0.4},
ylabel={\nm{\DeltarBvisnorm \, \lrsb{^{\circ}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_att/error_base_euler_deg_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (3300,0.05) {\footnotesize Scenario \nm{\#1}};
\path node [draw, shape=rectangle, fill=white] at (1000,0.05) {\footnotesize \nm{\mui{\DeltarBvisnorm} \pm \sigmai{\DeltarBvisnorm}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on body attitude \texttt{INSE} and \texttt{IA-VNSE} for scenario \nm{\#1} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_euler_base}
\end{figure}











==> figs/ch19_ana_vis_assist/zone_h/error_alter_h_m_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.33,0.65)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {violet,no markers,thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {orange,dashed,no markers},{orange,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers},
            {violet,dashed,no markers},{violet,dashed,no markers},
            {magenta,dashed,no markers},{magenta,dashed,no markers}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-10, ymax=+10, ytick={-10,-5,...,10},
ylabel={\nm{\Delta\hest \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS},
				\hypertt{UR},
				\hypertt{PR}},
legend columns=6,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [] (0.0,0.0) -- (500.0,0.0);
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_h/error_alter_h_m_nav.txt}\mytablenav
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=4] {\mytablenav};
\addplot table [header=false, x index=0,y index=7] {\mytablenav};
\addplot table [header=false, x index=0,y index=10] {\mytablenav};
\addplot table [header=false, x index=0,y index=13] {\mytablenav};
\addplot table [header=false, x index=0,y index=16] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=5] {\mytablenav};
\addplot table [header=false, x index=0,y index=6] {\mytablenav};
\addplot table [header=false, x index=0,y index=8] {\mytablenav};
\addplot table [header=false, x index=0,y index=9] {\mytablenav};
\addplot table [header=false, x index=0,y index=11] {\mytablenav};
\addplot table [header=false, x index=0,y index=12] {\mytablenav};
\addplot table [header=false, x index=0,y index=14] {\mytablenav};
\addplot table [header=false, x index=0,y index=15] {\mytablenav};
\addplot table [header=false, x index=0,y index=17] {\mytablenav};
\addplot table [header=false, x index=0,y index=18] {\mytablenav};
\path node [draw, shape=rectangle, fill=white] at (430,-3) {\footnotesize Scenario \nm{\#2}};
\path node [draw, shape=rectangle, fill=white] at (67,-3) {\footnotesize \nm{\mun{\Delta\hest} \pm \sigman{\Delta\hest}} \hypertt{INSE}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {violet,no markers,thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {orange,dashed,no markers},{orange,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers},
            {violet,dashed,no markers},{violet,dashed,no markers},
            {magenta,dashed,no markers},{magenta,dashed,no markers}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-20, ymax=20, ytick={-20,-10,...,20},
ylabel={\nm{\Delta\hvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\draw [] (0.0,0.0) -- (500.0,0.0);
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_h/error_alter_h_m_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=13] {\mytablevis};
\addplot table [header=false, x index=0,y index=16] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\addplot table [header=false, x index=0,y index=14] {\mytablevis};
\addplot table [header=false, x index=0,y index=15] {\mytablevis};
\addplot table [header=false, x index=0,y index=17] {\mytablevis};
\addplot table [header=false, x index=0,y index=18] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (75,-15) {\footnotesize Scenario \nm{\#2}};
\path node [draw, shape=rectangle, fill=white] at (75,15) {\footnotesize \nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on vertical position \texttt{INSE} and \texttt{IA-VNSE} for scenario \nm{\#2} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_h_alter}
\end{figure}





==> figs/ch19_ana_vis_assist/zone_h/error_base_h_m_comp.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.75,0.70)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {orange,dashed,no markers},{orange,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
%xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-35, ymax=+25, ytick={-30,-20,...,20},
ylabel={\nm{\Delta\hest \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS}},
legend columns=4,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (0,25) -- (3800,25);
\draw [] (0.0,0.0) -- (3800.0,0.0);
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_h/error_base_h_m_nav.txt}\mytablenav
\addplot table [header=false, x index=0,y index=1] {\mytablenav};
\addplot table [header=false, x index=0,y index=4] {\mytablenav};
\addplot table [header=false, x index=0,y index=7] {\mytablenav};
\addplot table [header=false, x index=0,y index=10] {\mytablenav};
\addplot table [header=false, x index=0,y index=2] {\mytablenav};
\addplot table [header=false, x index=0,y index=3] {\mytablenav};
\addplot table [header=false, x index=0,y index=5] {\mytablenav};
\addplot table [header=false, x index=0,y index=6] {\mytablenav};
\addplot table [header=false, x index=0,y index=8] {\mytablenav};
\addplot table [header=false, x index=0,y index=9] {\mytablenav};
\addplot table [header=false, x index=0,y index=11] {\mytablenav};
\addplot table [header=false, x index=0,y index=12] {\mytablenav};
\path node [draw, shape=rectangle, fill=white] at (600,-25) {\footnotesize Scenario \nm{\#1}};
\path node [draw, shape=rectangle, fill=white] at (3200,-20) {\footnotesize \nm{\mun{\Delta\hest} \pm \sigman{\Delta\hest}} \hypertt{INSE}};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {orange,no markers,thick},
			{green,no markers,thick},
            {blue,dashed,no markers},{blue,dashed,no markers},
            {red,dashed,no markers},{red,dashed,no markers},
            {orange,dashed,no markers},{orange,dashed,no markers},
            {green,dashed,no markers},{green,dashed,no markers}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=-60, ymax=125, ytick={-50,-25,...,125},
ylabel={\nm{\Delta\hvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\draw [] (0.0,0.0) -- (3800.0,0.0);
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_h/error_base_h_m_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (600,100) {\footnotesize Scenario \nm{\#1}};
\path node [draw, shape=rectangle, fill=white] at (3200,100) {\footnotesize \nm{\mui{\Delta\hvis} \pm \sigmai{\Delta\hvis}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on vertical position \texttt{INSE} and \texttt{IA-VNSE} for scenario \nm{\#1} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_h_base}
\end{figure}





==> figs/ch19_ana_vis_assist/zone_xhor/error_alter_hor_m_pc_comp.tex <==
\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.33,0.82)},
		anchor=south,
	},
}
%\begin{tikzpicture}
%\begin{axis}[
%cycle list={{blue,no markers,thick},
%            {red,no markers,thick},
%            {orange,no markers,thick},
%			{green,no markers,thick},
%            {violet,no markers,thick},
%            {magenta,no markers,thick},
%            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
%            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
%            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
%            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin},
%            {violet,dashed,no markers,ultra thin},{violet,dashed,no markers,ultra thin},
%            {magenta,dashed,no markers,ultra thin},{magenta,dashed,no markers,ultra thin}},
%width=14.0cm,
%height=5.0cm,
%xmin=0, xmax=500, xtick={0,50,...,500},
%%xlabel={\nm{t \lrsb{s}}},
%xmajorgrids,
%ymin=0, ymax=250, ytick={0,50,...,250},
%ylabel={\nm{\Deltaxhorest \, \lrsb{m}}},
%ymajorgrids,
%axis lines=left,
%axis line style={-stealth},
%legend entries={\hypertt{MX} baseline,
%				\hypertt{FR},
%				\hypertt{FM},
%				\hypertt{DS},
%				\hypertt{UR},
%				\hypertt{PR}},
%legend columns=6,
%legend style={font=\footnotesize},
%legend cell align=left,
%]
%\pgfplotstableread{figs/ch19_ana_vis_assist/zone_xhor/error_alter_pos_hor_m_pc_nav.txt}\mytablenav
%\addplot table [header=false, x index=0,y index=1] {\mytablenav};
%\addplot table [header=false, x index=0,y index=4] {\mytablenav};
%\addplot table [header=false, x index=0,y index=7] {\mytablenav};
%\addplot table [header=false, x index=0,y index=10] {\mytablenav};
%\addplot table [header=false, x index=0,y index=13] {\mytablenav};
%\addplot table [header=false, x index=0,y index=16] {\mytablenav};
%\addplot table [header=false, x index=0,y index=2] {\mytablenav};
%\addplot table [header=false, x index=0,y index=3] {\mytablenav};
%\addplot table [header=false, x index=0,y index=5] {\mytablenav};
%\addplot table [header=false, x index=0,y index=6] {\mytablenav};
%\addplot table [header=false, x index=0,y index=8] {\mytablenav};
%\addplot table [header=false, x index=0,y index=9] {\mytablenav};
%\addplot table [header=false, x index=0,y index=11] {\mytablenav};
%\addplot table [header=false, x index=0,y index=12] {\mytablenav};
%\addplot table [header=false, x index=0,y index=14] {\mytablenav};
%\addplot table [header=false, x index=0,y index=15] {\mytablenav};
%\addplot table [header=false, x index=0,y index=17] {\mytablenav};
%\addplot table [header=false, x index=0,y index=18] {\mytablenav};
%\path node [draw, shape=rectangle, fill=white] at (425,25) {\footnotesize Scenario \nm{\#2}};
%\path node [draw, shape=rectangle, fill=white] at (100,160) {\footnotesize \nm{\mun{\Deltaxhorest} \pm \sigman{\Deltaxhorest}} \hypertt{INSE}};
%\end{axis}   
%\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {green,no markers,thick},
			{orange,no markers,thick},
            {violet,no markers,thick},
            {magenta,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
            {violet,dashed,no markers,ultra thin},{violet,dashed,no markers,ultra thin},
            {magenta,dashed,no markers,ultra thin},{magenta,dashed,no markers,ultra thin}},
width=14.0cm,
height=5.0cm,
xmin=0, xmax=500, xtick={0,50,...,500},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=100, ytick={0,20,...,100},
ylabel={\nm{\Deltaxhorvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS},
				\hypertt{UR},
				\hypertt{PR}},
legend columns=6,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_xhor/error_alter_pos_hor_m_pc_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=13] {\mytablevis};
\addplot table [header=false, x index=0,y index=16] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\addplot table [header=false, x index=0,y index=14] {\mytablevis};
\addplot table [header=false, x index=0,y index=15] {\mytablevis};
\addplot table [header=false, x index=0,y index=17] {\mytablevis};
\addplot table [header=false, x index=0,y index=18] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (425,90) {\footnotesize Scenario \nm{\#2}};
\path node [draw, shape=rectangle, fill=white] at (100,70) {\footnotesize \nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on horizontal position \texttt{IA-VNSE} for scenario \nm{\#2} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_hor_alter}
\end{figure}





==> figs/ch19_ana_vis_assist/zone_xhor/error_base_hor_m_pc_comp.tex <==
\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.20,0.80)},
		anchor=south,
	},
}
%\begin{tikzpicture}
%\begin{axis}[
%cycle list={{blue,no markers,thick},
%            {red,no markers,thick},
%            {orange,no markers,thick},
%			{green,no markers,thick},
%            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
%            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
%            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin},
%            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin}},
%width=16.0cm,
%height=5.0cm,
%xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
%%xlabel={\nm{t \lrsb{s}}},
%xmajorgrids,
%ymin=0, ymax=8000, ytick={0,2000,...,8000},
%ylabel={\nm{\Deltaxhorest \, \lrsb{m}}},
%ymajorgrids,
%axis lines=left,
%axis line style={-stealth},
%legend entries={\hypertt{MX} baseline,
%				\hypertt{FR},
%				\hypertt{FM},
%				\hypertt{DS}},
%legend columns=4,
%legend style={font=\footnotesize},
%legend cell align=left,
%]
%\pgfplotstableread{figs/ch19_ana_vis_assist/zone_xhor/error_base_pos_hor_m_pc_nav.txt}\mytablenav
%\addplot table [header=false, x index=0,y index=1] {\mytablenav};
%\addplot table [header=false, x index=0,y index=4] {\mytablenav};
%\addplot table [header=false, x index=0,y index=7] {\mytablenav};
%\addplot table [header=false, x index=0,y index=10] {\mytablenav};
%\addplot table [header=false, x index=0,y index=2] {\mytablenav};
%\addplot table [header=false, x index=0,y index=3] {\mytablenav};
%\addplot table [header=false, x index=0,y index=5] {\mytablenav};
%\addplot table [header=false, x index=0,y index=6] {\mytablenav};
%\addplot table [header=false, x index=0,y index=8] {\mytablenav};
%\addplot table [header=false, x index=0,y index=9] {\mytablenav};
%\addplot table [header=false, x index=0,y index=11] {\mytablenav};
%\addplot table [header=false, x index=0,y index=12] {\mytablenav};
%\path node [draw, shape=rectangle, fill=white] at (3300,3800) {\footnotesize Scenario \nm{\#1}};
%\path node [draw, shape=rectangle, fill=white] at (900,5000) {\footnotesize \nm{\mun{\Deltaxhorest} \pm \sigman{\Deltaxhorest}} \hypertt{INSE}};
%\end{axis}   
%\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick},
            {red,no markers,thick},
            {green,no markers,thick},
			{orange,no markers,thick},
            {blue,dashed,no markers,ultra thin},{blue,dashed,no markers,ultra thin},
            {red,dashed,no markers,ultra thin},{red,dashed,no markers,ultra thin},
            {green,dashed,no markers,ultra thin},{green,dashed,no markers,ultra thin},
            {orange,dashed,no markers,ultra thin},{orange,dashed,no markers,ultra thin}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=3800, xtick={0,500,...,3500,3800},
xlabel={\nm{t \lrsb{s}}},
xmajorgrids,
ymin=0, ymax=1000, ytick={0,250,...,1000},
ylabel={\nm{\Deltaxhorvis \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\hypertt{MX} baseline,
				\hypertt{FR},
				\hypertt{FM},
				\hypertt{DS}},
legend columns=4,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch19_ana_vis_assist/zone_xhor/error_base_pos_hor_m_pc_vis.txt}\mytablevis
\addplot table [header=false, x index=0,y index=1] {\mytablevis};
\addplot table [header=false, x index=0,y index=4] {\mytablevis};
\addplot table [header=false, x index=0,y index=7] {\mytablevis};
\addplot table [header=false, x index=0,y index=10] {\mytablevis};
\addplot table [header=false, x index=0,y index=2] {\mytablevis};
\addplot table [header=false, x index=0,y index=3] {\mytablevis};
\addplot table [header=false, x index=0,y index=5] {\mytablevis};
\addplot table [header=false, x index=0,y index=6] {\mytablevis};
\addplot table [header=false, x index=0,y index=8] {\mytablevis};
\addplot table [header=false, x index=0,y index=9] {\mytablevis};
\addplot table [header=false, x index=0,y index=11] {\mytablevis};
\addplot table [header=false, x index=0,y index=12] {\mytablevis};
\path node [draw, shape=rectangle, fill=white] at (750,375) {\footnotesize Scenario \nm{\#1}};
\path node [draw, shape=rectangle, fill=white] at (750,625) {\footnotesize \nm{\mui{\Deltaxhorvis} \pm \sigmai{\Deltaxhorvis}} \hypertt{IA-VNSE}};
\end{axis}   
\end{tikzpicture}
\caption{Influence of terrain type on horizontal position \texttt{IA-VNSE} for scenario \nm{\#1} (100 runs)} 
\label{fig:Ana_vis_assist_zone_results_hor_base}
\end{figure}





















==> figs/flow_diagram_iavns.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.0cm] (xESTzeroinput0) {};
	\node [coordinate, above of=midinput, node distance=2.2cm] (xVISSTARzeroinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.6cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=4.5cm, node distance=2.5cm, align=center, minimum height=1.5cm] (VISNAVIGATION) {\texttt{INERTIALLY ASSISTED} \\ \texttt{VISUAL NAVIGATION}};
	
	\node [coordinate, right of=NAVIGATION, node distance=2.5cm] (midpoint){};
	\filldraw [black] (midpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=1.2cm] (highpoint){};
		
	\draw [->]  (xESTzeroinput0) -- node[pos=0.08] {\nm{\xvecestzero}} (NAVIGATION.west);
	\draw [->] (xVISSTARzeroinput) -- node[pos=0.10] {\nm{\xvecviszero}} ($(VISNAVIGATION.west)+(0cm,-0.3cm)$);
	
	\draw [->] (NAVIGATION.east) -- node[pos=0.6] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} ($(NAVIGATION.east)+(4.8cm,0.0cm)$);
	\draw [->] (VISNAVIGATION.east) -- node[pos=0.6] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} ($(VISNAVIGATION.east)+(4.0cm,0.0cm)$);
	\draw [->] (midpoint) -- (highpoint) -| (VISNAVIGATION.south);
	
	\node [coordinate, below of=midinput, node distance=1.6cm] (xSENSEDINERinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.6cm] (xSENSEDINERmiddle){};
	\draw [->] (xSENSEDINERinput) -- node[pos=0.45] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} (xSENSEDINERmiddle) -- (NAVIGATION.south);
	
	\node [coordinate, above of=midinput, node distance=3.5cm] (xSENSEDVISinput){};
	\node [coordinate, above of=VISNAVIGATION, node distance=1.0cm] (xSENSEDVISmiddle){};
	\draw [->] (xSENSEDVISinput) -- (xSENSEDVISmiddle) -- (VISNAVIGATION.north);
	\node at ($(midinput) + (+1.6cm,+3.1cm)$) {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}};
	
\end{tikzpicture}
\caption{\texttt{IA-VNS} flow diagram}
\label{fig:flow_diagram_iavns}
\end{figure}	






==> figs/flow_diagram_ins.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xESTzeroinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=8.0cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=4.5cm] (output){};
		
	\draw [->] (xSENSEDinput) -- node[pos=0.47] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} ($(NAVIGATION.west)+(0cm,0.4cm)$);
	\draw [->] (xESTzeroinput) -- node[pos=0.1] {\nm{\xvecestzero}} ($(NAVIGATION.west)-(0cm,0.4cm)$);
	\draw [->] (NAVIGATION.east) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (output);
\end{tikzpicture}
\caption{\texttt{INS} flow diagram}
\label{fig:flow_diagram_ins}
\end{figure}	






==> figs/flow_diagram_ns.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xESTzeroinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.3cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=4.5cm] (output){};
		
	\draw [->] (xSENSEDinput) -- node[pos=0.45] {\nm{\xvectilde\lrp{t_s} = \xSENSED\lrp{t_s}}} ($(NAVIGATION.west)+(0cm,0.4cm)$);
	\draw [->] (xESTzeroinput) -- node[pos=0.1] {\nm{\xvecestzero}} ($(NAVIGATION.west)-(0cm,0.4cm)$);
	\draw [->] (NAVIGATION.east) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (output);
\end{tikzpicture}
\caption{Navigation system flow diagram}
\label{fig:flow_diagram_ns}
\end{figure}	






==> figs/flow_diagram_simulation.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

	\node [coordinate](xrefinput) {};
	\node [blockgreen, right of=xrefinput, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\draw [->] (xrefinput) -- node[pos=0.4] {\nm{\xREF}} (GUIDANCE.west);

	\node [blockgreen, right of=GUIDANCE, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (CONTROL) {\texttt{CONTROL}};
	\draw [->] (GUIDANCE.east) -- node[pos=0.5] {\nm{\deltaTARGET}} (CONTROL.west);

	\node [blockyellow, right of=CONTROL, minimum width=1.8cm, node distance=3.5cm, align=center, minimum height=1.25cm] (AIRCRAFT) {\texttt{AIRCRAFT}};
	\draw [->] (CONTROL.east) --  node[pos=0.5] {\nm{\deltaCNTR}} (AIRCRAFT.west);

	\node [blockyellow, right of=AIRCRAFT, minimum width=1.8cm, node distance=2.6cm, align=center, minimum height=1.25cm] (EARTH) {\texttt{EARTH}};
	\draw [->] (EARTH.west) -- (AIRCRAFT.east);

	\node [coordinate, right of=AIRCRAFT, node distance=1.3cm] (midpoint){};
	\node [blockyellow, below of=midpoint, minimum width=1.8cm, node distance=2.5cm, align=center, minimum height=1.25cm] (FLIGHT) {\texttt{FLIGHT}};
	\draw [->] ($(EARTH.south)-(0.50cm,0cm)$) |- ($(FLIGHT.north)+(0.20cm,0.70cm)$) -- ($(FLIGHT.north)+(0.20cm,0cm)$);
	\draw [->] ($(AIRCRAFT.south)+(0.50cm,0cm)$) |- ($(FLIGHT.north)+(-0.20cm,0.70cm)$) -- ($(FLIGHT.north)-(0.20cm,0cm)$);

	\node [blockgreen, below of=GUIDANCE, minimum width=2.6cm, node distance=2.5cm, align=center, minimum height=1.25cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, left of=NAVIGATION, node distance=2.0cm] (pointnav1){};
	\node [coordinate, above of=pointnav1, node distance=1.2cm] (pointnav2){};
	\node [coordinate, below of=GUIDANCE, node distance=1.3cm] (pointnav3){};
	\filldraw [black] (pointnav3) circle [radius=1pt];
	\draw [->] ($(NAVIGATION.west)+(0cm,0.3cm)$) -| (pointnav2) -- (pointnav3) -- (GUIDANCE.south);
	\draw [->] (pointnav3) -| node[pos=0.25] {\nm{\xvecest = \xEST}} (CONTROL.south);
	\draw [->] ($(NAVIGATION.west)+(-1.5cm,-0.3cm)$) -- node[pos=0.4] {\nm{\xvecestzero}} ($(NAVIGATION.west)+(0cm,-0.3cm)$);

	\node [blockgreen, below of=CONTROL, minimum width=2.6cm, node distance=2.5cm, align=center, minimum height=1.25cm] (SENSORS) {\texttt{SENSORS}};
	\draw [->] (SENSORS.west) -- node[pos=0.5] {\nm{\xvectilde = \xSENSED}} (NAVIGATION.east);

	\node [coordinate, right of=EARTH, node distance=1.5cm] (pointflight1){};
	\node [coordinate, above of=EARTH, node distance=1.1cm] (pointflight2){};
	\filldraw [black] (pointflight2) circle [radius=1pt];
	\draw [->] (FLIGHT.west) -- node[pos=0.5] {\nm{\xvec = \xTRUTH}} (SENSORS.east);
	\draw [->] (FLIGHT.east) -| node[pos=0.25] {\nm{\xvec = \xTRUTH}} (pointflight1) |- (pointflight2) -| (AIRCRAFT.north);
	\draw [->] (pointflight2) -- (EARTH.north);
\end{tikzpicture}
\caption{Components of the high fidelity simulation}
\label{fig:flow_diagram}
\end{figure}


==> figs/flow_diagram_simulation_OLD.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](x0input) {};
	\node [coordinate, below of=x0input, node distance=3.0cm] (deltaCNTRinput){};
	\node [blockyellow, right of=x0input, minimum width=1.8cm, node distance=3.0cm, align=center, minimum height=1.25cm] (FLIGHT) {\texttt{FLIGHT}};
	\node [coordinate, below of=FLIGHT, node distance=1.75cm] (midblocks){};
	\node [blockyellow, right of=midblocks, minimum width=1.8cm, node distance=1.25 cm, align=center, minimum height=1.25cm] (EARTH) {\texttt{EARTH}};
	\node [blockyellow, left of=midblocks, minimum width=1.8cm, node distance=1.25 cm, align=center, minimum height=1.25cm] (AIRCRAFT) {\texttt{AIRCRAFT}};
	\node [coordinate, right of=FLIGHT, node distance=2.8cm] (crosspoint1){};
	\node [coordinate, below of=crosspoint1, node distance=2.7cm] (crosspoint2){};
	\node [coordinate, left of=crosspoint2, node distance=5.5cm] (crosspoint3){};
	\node [blockgreen, right of=FLIGHT, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (SENSORS) {\texttt{SENSORS}};
	\node [blockgreen, right of=SENSORS, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=2.6cm] (x0estinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.5cm](tmp1) {};
	\node [blockgreen, below of=SENSORS, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (CONTROL) {\texttt{CONTROL}};
	\node [blockgreen, below of=NAVIGATION, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\node [coordinate, right of=GUIDANCE, node distance=2.6cm](xrefinput) {};

	\draw [->] ($(EARTH.north)-(0.40cm,0cm)$) -- ($(FLIGHT.south)+(0.85cm,0cm)$);
	\draw [->] (EARTH.west) -- (AIRCRAFT.east);
	\draw [->] ($(AIRCRAFT.north)+(0.40cm,0cm)$) -- ($(FLIGHT.south)-(0.85cm,0cm)$);
	\draw [->] (x0input) -- node[pos=0.4] {\nm{\xveczero}} (FLIGHT.west);
	\draw [->] (x0estinput) -- node[pos=0.4] {\nm{\xvecestzero}} (NAVIGATION.east);
	\draw [->] (FLIGHT.east) -- node[pos=0.5] {\nm{\xvec = \xTRUTH}} (SENSORS.west);
	\draw [->] (SENSORS.east) -- node[pos=0.5] {\nm{\xvectilde = \xSENSED}} (NAVIGATION.west);
	\filldraw [black] (tmp1) circle [radius=1pt];
	\draw [->] (NAVIGATION.south) -- node[pos=0.95] {\nm{\xvecest = \xEST}} (tmp1) -| (CONTROL.north);
	\draw [->] (tmp1) -- (GUIDANCE.north);
	\draw [->] (xrefinput) -- node[pos=0.4] {\nm{\xREF}} (GUIDANCE.east);
	\draw [->] (GUIDANCE.west) -- node[pos=0.5] {\nm{\deltaTARGET}} (CONTROL.east);
	\draw [->] (CONTROL.west) -| node[pos=0.25] {\nm{\deltaCNTR}} (deltaCNTRinput) |- ($(AIRCRAFT.west)+(0cm,0.4cm)$);
	\filldraw [black] (crosspoint1) circle [radius=1pt];
	\draw [->] (crosspoint1) |- (EARTH.east);
	\draw [->] (crosspoint1) -- (crosspoint2) -- (crosspoint3) |- ($(AIRCRAFT.west)-(0cm,0.4cm)$);
\end{tikzpicture}
\caption{Components of the high fidelity simulation}
\label{fig:flow_diagram}
\end{figure}


==> figs/flow_diagram_vains.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xESTzeroinput0) {};
	\node [coordinate, above of=midinput, node distance=2.1cm] (xVISSTARzeroinput) {};
	\node [coordinate, above of=midinput, node distance=2.9cm] (xSENSEDVISinput){};
	\node [coordinate, above of=midinput, node distance=0.8cm] (xSENSEDinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xSENSEDINERinput){};
	\node [coordinate, above of=midinput, node distance=1.55cm] (middle) {};
	
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=yellow!30, right of=middle,  node distance=9.0cm, minimum width=6.4cm, minimum height=5.2cm] (VINS) {};
	\pgfdeclarelayer{foreground};
	
	\node [block, right of=midinput, minimum width=4.5cm, node distance=8.6cm, align=center, minimum height=1.7cm] (NAVIGATION) {\texttt{VISUALLY ASSISTED} \\ \texttt{INERTIAL NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=4.5cm, node distance=2.5cm, align=center, minimum height=1.5cm] (VISNAVIGATION) {\texttt{INERTIALLY ASSISTED} \\ \texttt{VISUAL NAVIGATION}};

	\draw [->] (xVISSTARzeroinput) -- node[pos=0.10] {\nm{\xvecviszero}} ($(VISNAVIGATION.west)+(0cm,-0.4cm)$);
	\draw [->] (xSENSEDVISinput) -- node[pos=0.32]   {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}} ($(VISNAVIGATION.west)+(0cm,+0.4cm)$);

	\draw [->]  (xESTzeroinput0) -- node[pos=0.10] {\nm{\xvecestzero}} ($(NAVIGATION.west)+(0cm,+0.4cm)$);
	\draw [->] (xSENSEDINERinput) -- node[pos=0.48] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} ($(NAVIGATION.west)+(0cm,-0.4cm)$);
	
	\node [coordinate, right of=NAVIGATION, node distance=3.0cm] (midpoint){};
	\filldraw [black] (midpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=1.2cm] (highpoint){};

	\draw [->] (NAVIGATION.east) -- node[pos=0.6] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} ($(NAVIGATION.east)+(4.8cm,0.0cm)$);
	\draw [->] (midpoint) -- (highpoint) -| ($(VISNAVIGATION.south)+(1.60cm,0cm)$);
	\draw [->] ($(VISNAVIGATION.south)+(-1.60cm,0cm)$) -- node[pos=0.50] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} ($(NAVIGATION.north)+(-1.60cm,0cm)$);
	\node at ($(VINS.west) +(+3.20cm,2.15cm)$) {\texttt{VISUAL INERTIAL NAVIGATION SYSTEM}};
		
\end{tikzpicture}
\caption{\texttt{VA-INS} and \texttt{VINS} flow diagram}
\label{fig:flow_diagram_vains}
\end{figure}	






==> figs/flow_diagram_vns.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (IMAGESinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xVISSTARzeroinput){};
			
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.3cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{VISUAL} \\ \texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=4.8cm] (output){};
		
	\draw [->] (IMAGESinput) -- node[pos=0.45] {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}} ($(NAVIGATION.west)+(0cm,0.4cm)$);
	\draw [->] (xVISSTARzeroinput) -- node[pos=0.10] {\nm{\xvecviszero}} ($(NAVIGATION.west)-(0cm,0.4cm)$);
		
	\draw [->] (NAVIGATION.east) -- node[pos=0.55] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} (output);
\end{tikzpicture}
\caption{\texttt{VNS} flow diagram}
\label{fig:flow_diagram_vns}
\end{figure}	






==> figs/svo_motion_thread_pose_optim_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.8cm] (aboveinput) {};
	\node [coordinate, below of=midinput, node distance=0.8cm] (belowinput) {};

	\node [coordinate, above of=midinput, node distance=0.2cm] (refinput) {};
	
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=yellow!30, dashed, rounded corners, right of=refinput, node distance=6.6cm, minimum width=10.2cm, minimum height=3.6cm] (MOTION) {};
	\pgfdeclarelayer{foreground};

	\node [blockgreen, right of=midinput, minimum width=2.0cm, node distance=10.2cm, align=center, minimum height=2.9cm] (PO) {\texttt{POSE} \\ \texttt{OPTIMIZATION} \\ \texttt{Frame} i \\ \nm{\sum_{\ds{j}}}};
	\node [rectangle, draw=black!50, fill=green!30, dashed, right of=aboveinput, minimum width=4.5cm, node distance=4.0cm, align=center, minimum height=1.0cm] (SIA) {\texttt{SPARSE IMAGE ALIGNMENT}};
	\node [rectangle, draw=black!50, fill=green!30, dashed, right of=belowinput, minimum width=4.5cm, node distance=4.0cm, align=center, minimum height=1.0cm] (FA) {\texttt{FEATURE ALIGNMENT}};

	\draw [->] (midinput) -- node[pos=0.05] {\nm{\vec p_j^{\sss E}}} (PO.west);
	\draw [->] ($(PO.east)+(+0.0cm,-0.0cm)$) -- node[pos=0.7] {\nm{\circled{\vec \zeta}_{{\sss EC}i}}} ($(PO.east)+(+1.8cm,-0.0cm)$);	
	\draw [dashed,->] (SIA.east) -- node[pos=0.4] {\nm{\circled{\vec \zeta}_{{\sss EC}i0} = \circled{\vec \zeta}_{{\sss EC}i}^{\star}}} ($(PO.west)+(+0.0cm,+0.8cm)$);
	\draw [->] (FA.east) -- node[pos=0.2] {\nm{\vec p_{ij}^{\sss IMG}}} ($(PO.west)+(+0.0cm,-0.8cm)$);
	
	\node at ($(MOTION.west) +(+2.1cm,1.50cm)$) {\texttt{MOTION THREAD Frame} i};
	
\end{tikzpicture}
\caption{Pose optimization flow diagram}
\label{fig:svo_motion_thread_pose_optim_flow_diagram}
\end{figure}	






==> figs/svo_threads_processes.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](map) {};
	\node [coordinate, above of=map, node distance=0.30cm] (coord_map) {};
	\node [coordinate, above of=map, node distance=1.35cm] (coord_map_fd) {};
	\node [coordinate, above of=map, node distance=0.45cm] (coord_map_mp) {};
	\node [coordinate, below of=map, node distance=0.45cm] (coord_map_df) {};
	\node [coordinate, below of=map, node distance=1.35cm] (coord_map_fa) {};
	
	\node [coordinate, left of=map,  node distance=4.50cm] (aux) {};
	\node [coordinate, above of=aux, node distance=0.30cm] (coord_aux) {};
	\node [coordinate, above of=aux, node distance=1.35cm] (coord_aux_in) {};
	\node [coordinate, above of=aux, node distance=0.45cm] (coord_aux_hm) {};
	\node [coordinate, below of=aux, node distance=0.45cm] (coord_aux_vs) {};
	
	\node [coordinate, right of=map, node distance=5.40cm] (mot) {};
	\node [coordinate, above of=mot, node distance=0.30cm] (coord_mot) {};
	\node [coordinate, above of=mot, node distance=1.35cm] (coord_mot_sia) {};
	\node [coordinate, above of=mot, node distance=0.45cm] (coord_mot_fa) {};
	\node [coordinate, below of=mot, node distance=0.45cm] (coord_mot_po) {};
	\node [coordinate, below of=mot, node distance=1.35cm] (coord_mot_so) {};
	
	
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=black!8,   dashed, rounded corners, left of=coord_aux,  node distance=0.56cm, minimum width=4.7cm, minimum height=4.2cm] (AUXILIARY) {};
	\node [rectangle, draw=black!50, fill=red!30,    dashed, rounded corners, right of=coord_map, node distance=0.0cm, minimum width=4.5cm, minimum height=4.2cm] (MAPPING) {};
	\node [rectangle, draw=black!50, fill=yellow!30, dashed, rounded corners, right of=coord_mot, node distance=0.0cm, minimum width=5.4cm, minimum height=4.2cm] (MOTION) {};
	\pgfdeclarelayer{foreground};
	
	\node [rectangle, draw=black!50, fill=black!24, left of=coord_aux_in, minimum width=2.5cm, node distance=0.92cm, align=center, minimum height=0.7cm] (IN) {1. \texttt{Initialization}};
	\node [rectangle, draw=black!50, fill=black!24, left of=coord_aux_hm, minimum width=2.5cm, node distance=0.54cm, align=center, minimum height=0.7cm] (HM) {2. \texttt{Initial Homography}};
		
	\node [rectangle, draw=black!50, fill=blue!30, left of=coord_map_fd, minimum width=2.5cm, node distance=0.0cm,  align=center, minimum height=0.7cm] (FD) {1. \texttt{Feature Detection}};
	\node [rectangle, draw=black!50, fill=blue!30, left of=coord_map_mp, minimum width=2.0cm, node distance=0.90cm, align=center, minimum height=0.7cm] (MP) {2. \texttt{Mapping}};	
	\node [rectangle, draw=black!50, fill=blue!30, left of=coord_map_df, minimum width=2.5cm, node distance=0.46cm, align=center, minimum height=0.7cm] (DF) {3. \texttt{Depth Filter}};
	\node [rectangle, draw=black!50, fill=blue!30, left of=coord_map_fa, minimum width=2.5cm, node distance=0.0cm,  align=center, minimum height=0.7cm] (FD) {4. \texttt{Feature Alignment}};
		
	\node [rectangle, draw=black!50, fill=green!30, left of=coord_mot_sia, minimum width=2.5cm, node distance=0.0cm, align=center, minimum height=0.7cm] (SIA) {1. \texttt{Sparse Image Alignment}};
	\node [rectangle, draw=black!50, fill=green!30, left of=coord_mot_fa,  minimum width=2.5cm, node distance=0.46cm, align=center, minimum height=0.7cm] (FA) {2. \texttt{Feature Alignment}};
	\node [rectangle, draw=black!50, fill=green!30, left of=coord_mot_po,  minimum width=2.5cm, node distance=0.46cm, align=center, minimum height=0.7cm] (PO) {3. \texttt{Pose Optimization}};
	\node [rectangle, draw=black!50, fill=green!30, left of=coord_mot_so,  minimum width=2.5cm, node distance=0.0cm, align=center, minimum height=0.7cm] (SO)  {4. \texttt{Structure Optimization}};
		
	\node at ($(AUXILIARY.west) +(+1.15cm,1.8cm)$) {\texttt{AUXILIARY}};
	\node at ($(MAPPING.west) +(+1.63cm,1.8cm)$) {\texttt{MAPPING THREAD}};
	\node at ($(MOTION.west) +(+1.55cm,1.8cm)$) {\texttt{MOTION THREAD}};
	
\end{tikzpicture}
\caption{\texttt{SVO} threads and processes}
\label{fig:svo_threads_processes}
\end{figure}	





